SSM Adapters via Hankel Reduced-order Modeling: Injection Site Determines Task Suitability in Long-Context Fine-Tuning

While parameter-efficient fine-tuning (PEFT) typically targets attention projectors, its efficacy for tasks requiring sequential state accumulation remains under-explored. We examine if PEFT for such tasks can benefit from state space model (SSMs) adapters, and if MLP blocks are better injection sites. We introduce Hankel Reduced order Model (HRM) adapter, an SSM-based residual module initialized via Balanced Truncation of empirical Hankel Grammians. By leveraging the time-invariance of the system matrix $\bar{A}$, HRM enables an exact FFT-based parallel scan, achieving computational parity with LoRA across all context lengths. In iso-parametric evaluations on Mistral-7B (8.4M trainable parameters), HRM outperforms LoRA variants on LongBench tasks, including QuALITY (+34.8\% relative accuracy) and QMSum (+71.6\% relative ROUGE-1). HRM further demonstrates consistent superiority across 18 configurations of synthetic state-tracking (DFA, Parity) and character-level language modeling (enwik8). Gate analysis reveals that HRM adapters effectively learn to modulate recurrence, providing a robust architectural alternative to low-rank adaptation for long-context sequence modeling.

==> figures/lora-hrm.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,666); %set diagram left start at 0, and has height of 666

%Rounded Rect [id:dp8247931413292845] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.27 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (548.89,126.1) .. controls (548.89,124.75) and (549.98,123.67) .. (551.32,123.67) -- (624.6,123.67) .. controls (625.94,123.67) and (627.03,124.75) .. (627.03,126.1) -- (627.03,209.61) .. controls (627.03,210.95) and (625.94,212.04) .. (624.6,212.04) -- (551.32,212.04) .. controls (549.98,212.04) and (548.89,210.95) .. (548.89,209.61) -- cycle ;
%Straight Lines [id:da008781811803987849] 
\draw [line width=0.75]    (384.87,196.03) -- (385.44,59.52) ;
\draw [shift={(385.45,56.52)}, rotate = 90.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Rounded Rect [id:dp7143036684669133] 
\draw  [line width=1.5]  (321.67,80.25) .. controls (321.67,74.99) and (325.93,70.72) .. (331.19,70.72) -- (437.05,70.72) .. controls (442.31,70.72) and (446.57,74.99) .. (446.57,80.25) -- (446.57,246.18) .. controls (446.57,251.45) and (442.31,255.71) .. (437.05,255.71) -- (331.19,255.71) .. controls (325.93,255.71) and (321.67,251.45) .. (321.67,246.18) -- cycle ;
%Rounded Rect [id:dp31501878610327405] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.49 ][line width=0.75]  (333.79,163.76) .. controls (333.79,160.49) and (336.44,157.85) .. (339.71,157.85) -- (430.03,157.85) .. controls (433.3,157.85) and (435.94,160.49) .. (435.94,163.76) -- (435.94,229.46) .. controls (435.94,232.72) and (433.3,235.37) .. (430.03,235.37) -- (339.71,235.37) .. controls (336.44,235.37) and (333.79,232.72) .. (333.79,229.46) -- cycle ;
%Rounded Rect [id:dp9109472420722097] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (339.44,167.61) .. controls (339.44,166.88) and (340.03,166.29) .. (340.76,166.29) -- (429.98,166.29) .. controls (430.7,166.29) and (431.29,166.88) .. (431.29,167.61) -- (431.29,182.24) .. controls (431.29,182.97) and (430.7,183.56) .. (429.98,183.56) -- (340.76,183.56) .. controls (340.03,183.56) and (339.44,182.97) .. (339.44,182.24) -- cycle ;
%Shape: Rectangle [id:dp04309116988876194] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (339.77,195.84) -- (367.03,195.84) -- (367.03,218.87) -- (339.77,218.87) -- cycle ;
%Shape: Rectangle [id:dp8160496274874885] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (371.52,195.84) -- (398.77,195.84) -- (398.77,218.87) -- (371.52,218.87) -- cycle ;
%Shape: Rectangle [id:dp4205875221870712] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (403.38,195.84) -- (430.63,195.84) -- (430.63,218.87) -- (403.38,218.87) -- cycle ;
%Curve Lines [id:da514373573978053] 
\draw [line width=0.75]    (384.95,249) .. controls (384.95,229.54) and (414.64,256.78) .. (416.12,222.58) ;
\draw [shift={(416.18,219.83)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Curve Lines [id:da5768103058661171] 
\draw [line width=0.75]    (384.95,249) .. controls (384.95,229.54) and (352.42,256.6) .. (350.8,222.39) ;
\draw [shift={(350.73,219.64)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da9697170366644012] 
\draw [line width=0.75]    (384.75,265) -- (385.25,222.44) ;
\draw [shift={(385.28,219.44)}, rotate = 90.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Rounded Rect [id:dp6165598301440328] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (339.11,131.53) .. controls (339.11,130.8) and (339.7,130.21) .. (340.42,130.21) -- (429.64,130.21) .. controls (430.37,130.21) and (430.96,130.8) .. (430.96,131.53) -- (430.96,146.17) .. controls (430.96,146.89) and (430.37,147.48) .. (429.64,147.48) -- (340.42,147.48) .. controls (339.7,147.48) and (339.11,146.89) .. (339.11,146.17) -- cycle ;
%Rounded Rect [id:dp9948313436144963] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.75]  (339.11,105.43) .. controls (339.11,104.7) and (339.7,104.11) .. (340.42,104.11) -- (429.64,104.11) .. controls (430.37,104.11) and (430.96,104.7) .. (430.96,105.43) -- (430.96,120.07) .. controls (430.96,120.79) and (430.37,121.38) .. (429.64,121.38) -- (340.42,121.38) .. controls (339.7,121.38) and (339.11,120.79) .. (339.11,120.07) -- cycle ;
%Rounded Rect [id:dp4144412250143794] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (339.11,79.33) .. controls (339.11,78.61) and (339.7,78.02) .. (340.42,78.02) -- (429.64,78.02) .. controls (430.37,78.02) and (430.96,78.61) .. (430.96,79.33) -- (430.96,93.97) .. controls (430.96,94.7) and (430.37,95.29) .. (429.64,95.29) -- (340.42,95.29) .. controls (339.7,95.29) and (339.11,94.7) .. (339.11,93.97) -- cycle ;
%Straight Lines [id:da026517700814154166] 
\draw [line width=0.75]    (335.29,125.99) -- (385.16,126.28) ;
%Straight Lines [id:da39783718862747897] 
\draw [line width=0.75]    (333.75,249.48) -- (384.95,249.76) ;
%Curve Lines [id:da9080218646739926] 
\draw [line width=0.75]    (328.64,92.6) .. controls (328.36,83.36) and (330.53,84.05) .. (336,84.43) ;
\draw [shift={(338.94,84.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Curve Lines [id:da8280913464658282] 
\draw [line width=0.75]    (328.64,146.72) .. controls (328.36,137.47) and (330.53,138.17) .. (336,138.54) ;
\draw [shift={(338.94,138.66)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da8143850728266451] 
\draw [line width=0.75]    (328.64,92.6) -- (328.98,119.47) ;
%Straight Lines [id:da4606130894153506] 
\draw [line width=0.75]    (328.64,146.72) -- (328.31,242.66) ;
%Curve Lines [id:da1827221469868835] 
\draw [line width=0.75]    (328.98,119.47) .. controls (328.64,127.53) and (331.63,125.99) .. (335.29,125.99) ;
%Curve Lines [id:da7978030380858865] 
\draw [line width=0.75]    (328.31,242.66) .. controls (327.98,250.72) and (330.1,249.48) .. (333.75,249.48) ;
%Straight Lines [id:da7914239667097873] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (430.15,166.29) -- (479.3,71.83) ;
%Rounded Rect [id:dp8384334113259346] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (479.3,71.4) .. controls (479.3,67.68) and (482.32,64.66) .. (486.04,64.66) -- (634.92,64.66) .. controls (638.65,64.66) and (641.67,67.68) .. (641.67,71.4) -- (641.67,244.67) .. controls (641.67,248.39) and (638.65,251.41) .. (634.92,251.41) -- (486.04,251.41) .. controls (482.32,251.41) and (479.3,248.39) .. (479.3,244.67) -- cycle ;
%Straight Lines [id:da440062988144421] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (430.15,183.56) -- (479.46,251.11) ;
%Shape: Rectangle [id:dp6804467234503975] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (486.77,215.26) -- (624.34,215.26) -- (624.34,241.4) -- (486.77,241.4) -- cycle ;
%Rounded Rect [id:dp8952034522705533] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (486.94,152.91) .. controls (486.94,150.63) and (488.78,148.79) .. (491.06,148.79) -- (536.89,148.79) .. controls (539.17,148.79) and (541.02,150.63) .. (541.02,152.91) -- (541.02,203.77) .. controls (541.02,206.04) and (539.17,207.89) .. (536.89,207.89) -- (491.06,207.89) .. controls (488.78,207.89) and (486.94,206.04) .. (486.94,203.77) -- cycle ;
%Straight Lines [id:da17670870168880448] 
\draw [line width=0.75]    (541.42,179.34) -- (547.99,179.02) ;
\draw [shift={(550.99,178.88)}, rotate = 177.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Shape: Rectangle [id:dp23097778248213385] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (551.08,156.31) -- (624.73,156.31) -- (624.73,207.43) -- (551.08,207.43) -- cycle ;
%Flowchart: Or [id:dp29767781225444045] 
\draw  [line width=1.5]  (546.83,73.78) .. controls (546.83,70.97) and (548.88,68.69) .. (551.4,68.69) .. controls (553.92,68.69) and (555.97,70.97) .. (555.97,73.78) .. controls (555.97,76.58) and (553.92,78.86) .. (551.4,78.86) .. controls (548.88,78.86) and (546.83,76.58) .. (546.83,73.78) -- cycle ; \draw  [line width=1.5]  (546.83,73.78) -- (555.97,73.78) ; \draw  [line width=1.5]  (551.4,68.69) -- (551.4,78.86) ;
%Shape: Trapezoid [id:dp52018816218285] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (624.74,156.17) -- (607.33,129.51) -- (568.78,129.66) -- (551.4,156.44) -- cycle ;
%Rounded Rect [id:dp8527582163659062] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (503.95,84.86) .. controls (503.95,84.13) and (504.54,83.54) .. (505.26,83.54) -- (597.9,83.54) .. controls (598.63,83.54) and (599.22,84.13) .. (599.22,84.86) -- (599.22,99.5) .. controls (599.22,100.22) and (598.63,100.81) .. (597.9,100.81) -- (505.26,100.81) .. controls (504.54,100.81) and (503.95,100.22) .. (503.95,99.5) -- cycle ;
%Straight Lines [id:da5061111653681524] 
\draw [line width=0.75]    (552.98,263.16) -- (553.01,244.78) ;
\draw [shift={(553.01,241.78)}, rotate = 90.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da8915550462061508] 
\draw [line width=0.75]    (513.11,148.37) -- (513.49,104.04) ;
\draw [shift={(513.51,101.04)}, rotate = 90.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da965409953374387] 
\draw [line width=0.75]    (584.47,128.68) -- (584.56,104.04) ;
\draw [shift={(584.57,101.04)}, rotate = 90.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Curve Lines [id:da5057763534453119] 
\draw [line width=0.75]    (513.51,83.08) .. controls (513.9,70.96) and (509.74,75.03) .. (544.11,73.88) ;
\draw [shift={(546.83,73.78)}, rotate = 177.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Curve Lines [id:da7877268491781159] 
\draw [line width=0.75]    (583.67,83.08) .. controls (584.06,71.08) and (584.44,74.09) .. (558.86,73.82) ;
\draw [shift={(555.97,73.78)}, rotate = 1.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da6219916826465512] 
\draw [line width=1.5]    (551.4,68.69) -- (551.39,58.41) ;
\draw [shift={(551.38,54.41)}, rotate = 89.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.91,-4.76) -- (0,0) -- (9.91,4.76) -- (6.58,0) -- cycle    ;
%Straight Lines [id:da8217623246774218] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (430.63,195.84) -- (486.77,215.26) ;
%Straight Lines [id:da18683361881524096] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (430.63,218.87) -- (486.77,241.4) ;
%Rounded Rect [id:dp932650904942978] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (142.33,92.69) .. controls (142.33,89.09) and (145.25,86.17) .. (148.85,86.17) -- (294.8,86.17) .. controls (298.41,86.17) and (301.33,89.09) .. (301.33,92.69) -- (301.33,236.69) .. controls (301.33,240.29) and (298.41,243.21) .. (294.8,243.21) -- (148.85,243.21) .. controls (145.25,243.21) and (142.33,240.29) .. (142.33,236.69) -- cycle ;
%Shape: Rectangle [id:dp1818728894949877] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (154.3,120.08) -- (211,120.08) -- (211,213.47) -- (154.3,213.47) -- cycle ;
%Curve Lines [id:da5282498901430431] 
\draw [line width=0.75]    (224.32,233.82) .. controls (179.74,232.82) and (179.92,236.58) .. (179.68,217.38) ;
\draw [shift={(179.64,214.51)}, rotate = 88.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da5236023506749349] 
\draw [line width=0.75]    (224.32,233.82) -- (225,261) ;
%Shape: Trapezoid [id:dp7674355833894291] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (220.33,120.61) -- (244.78,158.17) -- (266.98,158.17) -- (291.43,120.61) -- cycle ;
%Shape: Trapezoid [id:dp9541103640766335] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (291.92,213.5) -- (265.96,173.77) -- (244.65,173.86) -- (218.75,213.8) -- cycle ;
%Curve Lines [id:da6080164442057193] 
\draw [line width=0.75]    (224.32,233.82) .. controls (263.57,233.27) and (263.95,236.29) .. (263.56,217.02) ;
\draw [shift={(263.5,214.15)}, rotate = 88.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da8871890582260369] 
\draw [line width=0.75]    (220.43,91.13) -- (220.69,73) ;
\draw [shift={(220.73,70)}, rotate = 90.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Curve Lines [id:da21245921277435154] 
\draw [line width=0.75]    (178.84,120.08) .. controls (180.01,97.59) and (173.14,97.64) .. (212.48,98.02) ;
\draw [shift={(214.95,98.04)}, rotate = 180.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Flowchart: Or [id:dp6493064951878522] 
\draw  [line width=1.5]  (214.95,98.04) .. controls (214.95,94.22) and (217.4,91.13) .. (220.43,91.13) .. controls (223.46,91.13) and (225.92,94.22) .. (225.92,98.04) .. controls (225.92,101.86) and (223.46,104.95) .. (220.43,104.95) .. controls (217.4,104.95) and (214.95,101.86) .. (214.95,98.04) -- cycle ; \draw  [line width=1.5]  (214.95,98.04) -- (225.92,98.04) ; \draw  [line width=1.5]  (220.43,91.13) -- (220.43,104.95) ;
%Curve Lines [id:da1407935527502836] 
\draw [line width=0.75]    (262.23,121.13) .. controls (261.44,99.14) and (267.18,96.2) .. (228.35,97.93) ;
\draw [shift={(225.92,98.04)}, rotate = 357.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da8070303708934684] 
\draw [line width=0.75]    (72.2,196.03) -- (72.77,59.52) ;
\draw [shift={(72.78,56.52)}, rotate = 90.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Rounded Rect [id:dp47375136950199837] 
\draw  [line width=1.5]  (9,80.25) .. controls (9,74.99) and (13.27,70.72) .. (18.53,70.72) -- (124.38,70.72) .. controls (129.64,70.72) and (133.91,74.99) .. (133.91,80.25) -- (133.91,246.18) .. controls (133.91,251.45) and (129.64,255.71) .. (124.38,255.71) -- (18.53,255.71) .. controls (13.27,255.71) and (9,251.45) .. (9,246.18) -- cycle ;
%Rounded Rect [id:dp6069772367932676] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.49 ][line width=0.75]  (21.13,163.76) .. controls (21.13,160.49) and (23.77,157.85) .. (27.04,157.85) -- (117.36,157.85) .. controls (120.63,157.85) and (123.28,160.49) .. (123.28,163.76) -- (123.28,229.46) .. controls (123.28,232.72) and (120.63,235.37) .. (117.36,235.37) -- (27.04,235.37) .. controls (23.77,235.37) and (21.13,232.72) .. (21.13,229.46) -- cycle ;
%Rounded Rect [id:dp20903780478700063] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (26.77,167.61) .. controls (26.77,166.88) and (27.36,166.29) .. (28.09,166.29) -- (117.31,166.29) .. controls (118.04,166.29) and (118.63,166.88) .. (118.63,167.61) -- (118.63,182.24) .. controls (118.63,182.97) and (118.04,183.56) .. (117.31,183.56) -- (28.09,183.56) .. controls (27.36,183.56) and (26.77,182.97) .. (26.77,182.24) -- cycle ;
%Shape: Rectangle [id:dp9780019069066418] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (27.1,195.84) -- (54.36,195.84) -- (54.36,218.87) -- (27.1,218.87) -- cycle ;
%Shape: Rectangle [id:dp03922471639778313] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (58.85,195.84) -- (86.1,195.84) -- (86.1,218.87) -- (58.85,218.87) -- cycle ;
%Shape: Rectangle [id:dp9308498042511757] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (90.71,195.84) -- (117.96,195.84) -- (117.96,218.87) -- (90.71,218.87) -- cycle ;
%Curve Lines [id:da2781162677256078] 
\draw [line width=0.75]    (72.28,249) .. controls (72.28,229.54) and (101.97,256.78) .. (103.45,222.58) ;
\draw [shift={(103.51,219.83)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Curve Lines [id:da3594387746888188] 
\draw [line width=0.75]    (72.28,249) .. controls (72.28,229.54) and (39.76,256.6) .. (38.13,222.39) ;
\draw [shift={(38.07,219.64)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da4234072977901129] 
\draw [line width=0.75]    (72.09,265) -- (72.58,222.44) ;
\draw [shift={(72.62,219.44)}, rotate = 90.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Rounded Rect [id:dp11165392961463261] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (26.44,131.53) .. controls (26.44,130.8) and (27.03,130.21) .. (27.76,130.21) -- (116.98,130.21) .. controls (117.7,130.21) and (118.29,130.8) .. (118.29,131.53) -- (118.29,146.17) .. controls (118.29,146.89) and (117.7,147.48) .. (116.98,147.48) -- (27.76,147.48) .. controls (27.03,147.48) and (26.44,146.89) .. (26.44,146.17) -- cycle ;
%Rounded Rect [id:dp9624481679412143] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.75]  (26.44,105.43) .. controls (26.44,104.7) and (27.03,104.11) .. (27.76,104.11) -- (116.98,104.11) .. controls (117.7,104.11) and (118.29,104.7) .. (118.29,105.43) -- (118.29,120.07) .. controls (118.29,120.79) and (117.7,121.38) .. (116.98,121.38) -- (27.76,121.38) .. controls (27.03,121.38) and (26.44,120.79) .. (26.44,120.07) -- cycle ;
%Rounded Rect [id:dp6694108459301698] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (26.44,79.33) .. controls (26.44,78.61) and (27.03,78.02) .. (27.76,78.02) -- (116.98,78.02) .. controls (117.7,78.02) and (118.29,78.61) .. (118.29,79.33) -- (118.29,93.97) .. controls (118.29,94.7) and (117.7,95.29) .. (116.98,95.29) -- (27.76,95.29) .. controls (27.03,95.29) and (26.44,94.7) .. (26.44,93.97) -- cycle ;
%Straight Lines [id:da8844003646310395] 
\draw [line width=0.75]    (22.62,125.99) -- (72.49,126.28) ;
%Straight Lines [id:da17431736276463206] 
\draw [line width=0.75]    (21.08,249.48) -- (72.28,249.76) ;
%Curve Lines [id:da1864901269158571] 
\draw [line width=0.75]    (15.98,92.6) .. controls (15.69,83.36) and (17.86,84.05) .. (23.34,84.43) ;
\draw [shift={(26.27,84.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Curve Lines [id:da9863641053761648] 
\draw [line width=0.75]    (15.98,146.72) .. controls (15.69,137.47) and (17.86,138.17) .. (23.34,138.54) ;
\draw [shift={(26.27,138.66)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da5718905005397259] 
\draw [line width=0.75]    (15.98,92.6) -- (16.31,119.47) ;
%Straight Lines [id:da9009444058200912] 
\draw [line width=0.75]    (15.98,146.72) -- (15.64,242.66) ;
%Curve Lines [id:da16483594195305007] 
\draw [line width=0.75]    (16.31,119.47) .. controls (15.98,127.53) and (18.97,125.99) .. (22.62,125.99) ;
%Curve Lines [id:da4936211383020228] 
\draw [line width=0.75]    (15.64,242.66) .. controls (15.31,250.72) and (17.43,249.48) .. (21.08,249.48) ;
%Straight Lines [id:da02956012433763422] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (54.36,195.84) -- (142.82,87) ;
%Straight Lines [id:da07929115232191986] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (54.36,218.87) -- (142.33,236.69) ;
%Straight Lines [id:da08918666375721762] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (117.96,195.84) -- (142.33,92.69) ;
%Straight Lines [id:da6438135664383483] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (117.96,218.87) -- (148.85,243.21) ;
%Straight Lines [id:da8490568106137888] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (311.67,40.33) -- (311,291.67) ;

% Text Node
\draw (343.48,193.99) node [anchor=north west, yshift=-5pt][inner sep=0.75pt]  [font=\normalsize]  {$\mathrm{Q}$};
% Text Node
\draw (376.45,194.37) node [anchor=north west, yshift=-5pt][inner sep=0.75pt]  [font=\normalsize]  {$K$};
% Text Node
\draw (407.76,194.37) node [anchor=north west, yshift=-5pt][inner sep=0.75pt]  [font=\normalsize]  {$V$};
% Text Node
\draw (508.75,212.74) node [anchor=north west, yshift=-4pt][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{66.63pt}\setlength\topsep{0pt}
\begin{center}
Attention \\(frozen, unchanged)
\end{center}

\end{minipage}};
% Text Node
\draw (562.42,163.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{31.3pt}\setlength\topsep{0pt}
\begin{center}
SSM \\Adapter
\end{center}

\end{minipage}};
% Text Node
\draw (551.95,132.88) node [anchor=north west, yshift=-4pt, xshift=4pt][inner sep=0.75pt]  [font=\small]  {$\overline{A} \in \mathbb{R}^{r\times d_{in}}$};
% Text Node
\draw (484.01,159) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{38.14pt}\setlength\topsep{0pt}
\begin{center}
{\normalsize MLP }\\{\normalsize (frozen)}
\end{center}

\end{minipage}};
% Text Node
% \draw (499.16,29.56) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{out} =h_{MLP} +\alpha y_{t}$};
% Text Node
\draw (534.05,83.49) node [anchor=north west, yshift=-3pt][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{23.76pt}\setlength\topsep{0pt}
\begin{center}
Gating
\end{center}

\end{minipage}};
% Text Node
\draw (657.98,123.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90.06] [align=left] {\begin{minipage}[lt]{60.27pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Hankel Reduced }\\\textbf{Order Model}
\end{center}

\end{minipage}};
% Text Node
\draw (154.64,126.39) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$W_{0}$};
% Text Node
\draw (154.04,169.56) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{35.72pt}\setlength\topsep{0pt}
\begin{center}
Frozen \\Weights
\end{center}

\end{minipage}};
% Text Node
\draw (218.72,124.21) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B\in \mathbb{R}^{d_{out} \times r}$};
% Text Node
\draw (218.04,185.52) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A\in \mathbb{R}^{r\times d_{in}}$};
% Text Node
\draw (30.81,193.99) node [anchor=north west, yshift=-5pt][inner sep=0.75pt]  [font=\normalsize]  {$\mathrm{Q}$};
% Text Node
\draw (63.79,194.37) node [anchor=north west, yshift=-5pt][inner sep=0.75pt]  [font=\normalsize]  {$K$};
% Text Node
\draw (95.09,194.37) node [anchor=north west, yshift=-5pt][inner sep=0.75pt]  [font=\normalsize]  {$V$};
% Text Node
% \draw (132,265) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {(a)};
% % Text Node
% \draw (480.67,263.67) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {(b)};


\end{tikzpicture}
